Five loop Konishi from AdS/CFT

We derive the perturbative five loop anomalous dimension of the Konishi operator in N = 4 SYM theory from the integrable string sigma model by evaluating finite size effects using Luscher formulas adapted to multimagnon states at weak coupling. In addition, we derive the five loop wrapping contribution for the L=2 single impurity state in the beta deformed theory, which may be within reach of a direct perturbative computation. The Konishi expression exhibits two new features - a modification of Asymptotic Bethe Ansatz quantization and sensitiveness to an infinite set of coefficients of the BES/BHL dressing phase. The result satisfies nontrivial self-consistency conditions - simple transcendentality structure and cancellation of mu-term poles. It may be a testing ground for the proposed AdS/CFT TBA systems.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  Luscher.eps                                                                                         0000644 0000000 0000000 00000024763 11220663143 011704  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0 EPSF-2.0
%%Title: Luscher.fig
%%Creator: fig2dev Version 3.2 Patchlevel 5
%%CreationDate: Mon Jun 22 11:25:09 2009
%%For: bajnok@laposka (Zoltan Bajnok)
%%BoundingBox: 0 0 172 243
%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 243 moveto 0 0 lineto 172 0 lineto 172 243 lineto closepath clip newpath
-140.8 284.2 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def /basefontname exch def
/basefontdict basefontname findfont def /newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put } repeat
newfontname newfont definefont pop end } def
/isovec [
8#055 /minus 8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek 8#214 /caron
8#220 /dotlessi 8#230 /oe 8#231 /OE
8#240 /space 8#241 /exclamdown 8#242 /cent 8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section 8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft 8#254 /logicalnot
8#255 /hyphen 8#256 /registered 8#257 /macron 8#260 /degree 8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu 8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior 8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde 8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis 8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls 8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis 8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde 8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis 8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis] def
/Times-Roman /Times-Roman-iso isovec ReEncode
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
0 slj 0 slc
 0.06299 0.06299 sc
%
% Fig objects follow
%
% 
% here starts figure with depth 50
% Ellipse
7.500 slw
n 3600 900 1350 225 0 360 DrawEllipse gs col0 s gr

% Ellipse
15.000 slw
n 3600 2565 1350 315 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 3600 2610 1350 315 0 360 DrawEllipse gs col0 s gr

% Polyline
0 slj
0 slc
7.500 slw
n 2250 900 m
 2250 4185 l gs col0 s gr 
% Polyline
n 4950 900 m
 4950 4185 l gs col0 s gr 
% Polyline
n 4050 1800 m
 4230 3555 l gs col0 s gr 
% Polyline
n 3105 1710 m
 2925 3510 l gs col0 s gr 
% Polyline
2 slj
n 2250 4185 m 2250 4186 l 2253 4190 l 2258 4198 l 2265 4211 l 2273 4224 l
 2282 4237 l 2291 4248 l 2299 4258 l 2308 4267 l 2318 4275 l
 2325 4281 l 2334 4287 l 2343 4293 l 2354 4300 l 2365 4306 l
 2378 4313 l 2391 4320 l 2405 4327 l 2420 4334 l 2435 4340 l
 2450 4347 l 2466 4353 l 2482 4359 l 2498 4365 l 2512 4370 l
 2527 4375 l 2543 4381 l 2560 4386 l 2578 4392 l 2597 4398 l
 2616 4403 l 2637 4409 l 2657 4415 l 2678 4420 l 2699 4425 l
 2719 4430 l 2739 4435 l 2759 4439 l 2778 4444 l 2798 4448 l
 2815 4451 l 2832 4454 l 2851 4457 l 2869 4461 l 2889 4464 l
 2909 4467 l 2930 4470 l 2951 4473 l 2972 4475 l 2994 4478 l
 3015 4480 l 3037 4483 l 3058 4485 l 3078 4487 l 3099 4488 l
 3118 4490 l 3138 4491 l 3158 4493 l 3175 4493 l 3193 4494 l
 3211 4495 l 3230 4496 l 3250 4497 l 3270 4497 l 3290 4498 l
 3311 4498 l 3333 4499 l 3355 4499 l 3376 4499 l 3398 4499 l
 3420 4500 l 3441 4500 l 3462 4500 l 3483 4500 l 3503 4500 l
 3523 4500 l 3543 4500 l 3563 4500 l 3584 4500 l 3607 4500 l
 3629 4500 l 3653 4500 l 3676 4500 l 3701 4500 l 3725 4500 l
 3749 4500 l 3774 4500 l 3798 4500 l 3821 4500 l 3843 4500 l
 3864 4500 l 3884 4500 l 3903 4500 l 3921 4500 l 3937 4500 l
 3953 4500 l 3971 4500 l 3989 4500 l 4006 4500 l 4023 4500 l
 4039 4499 l 4056 4499 l 4073 4498 l 4089 4497 l 4106 4496 l
 4122 4494 l 4139 4492 l 4156 4490 l 4174 4488 l 4193 4485 l
 4208 4483 l 4224 4480 l 4242 4477 l 4260 4474 l 4280 4470 l
 4301 4466 l 4322 4462 l 4344 4458 l 4367 4453 l 4390 4448 l
 4413 4443 l 4435 4438 l 4456 4434 l 4477 4429 l 4497 4424 l
 4517 4419 l 4535 4415 l 4553 4410 l 4572 4405 l 4590 4400 l
 4608 4394 l 4626 4388 l 4644 4383 l 4662 4377 l 4679 4370 l
 4695 4364 l 4711 4357 l 4726 4351 l 4741 4344 l 4754 4338 l
 4767 4332 l 4778 4325 l 4789 4319 l 4800 4313 l 4812 4305 l
 4823 4297 l 4835 4288 l 4847 4279 l 4860 4268 l 4874 4256 l
 4889 4243 l 4904 4229 l 4919 4215 l 4931 4203 l 4941 4193 l
 4947 4188 l
 4950 4185 l gs col0 s gr 
% Polyline
 [60] 0 sd
n 2250 4185 m 2250 4184 l 2252 4181 l 2255 4172 l 2260 4159 l 2267 4144 l
 2275 4127 l 2283 4112 l 2290 4098 l 2298 4086 l 2306 4076 l
 2315 4066 l 2325 4058 l 2334 4050 l 2345 4043 l 2356 4036 l
 2369 4028 l 2383 4021 l 2398 4013 l 2414 4006 l 2430 3999 l
 2448 3992 l 2465 3985 l 2483 3978 l 2500 3972 l 2517 3966 l
 2535 3960 l 2551 3955 l 2567 3950 l 2584 3944 l 2602 3939 l
 2620 3933 l 2640 3927 l 2660 3922 l 2681 3916 l 2702 3910 l
 2722 3905 l 2743 3900 l 2764 3895 l 2784 3890 l 2804 3886 l
 2823 3881 l 2843 3878 l 2860 3874 l 2877 3871 l 2896 3868 l
 2914 3864 l 2934 3861 l 2954 3858 l 2975 3855 l 2996 3852 l
 3018 3850 l 3040 3847 l 3062 3845 l 3084 3842 l 3106 3840 l
 3127 3838 l 3148 3837 l 3169 3835 l 3189 3834 l 3210 3833 l
 3229 3832 l 3248 3831 l 3267 3830 l 3288 3829 l 3308 3828 l
 3330 3828 l 3352 3827 l 3374 3827 l 3397 3826 l 3420 3826 l
 3443 3826 l 3466 3826 l 3488 3825 l 3510 3825 l 3532 3825 l
 3552 3825 l 3573 3825 l 3592 3825 l 3611 3825 l 3630 3825 l
 3651 3825 l 3671 3825 l 3692 3825 l 3713 3825 l 3734 3825 l
 3756 3825 l 3778 3825 l 3800 3826 l 3822 3826 l 3844 3826 l
 3865 3827 l 3886 3827 l 3906 3828 l 3926 3829 l 3944 3830 l
 3963 3830 l 3980 3831 l 3998 3833 l 4015 3834 l 4032 3835 l
 4050 3837 l 4068 3838 l 4086 3840 l 4105 3843 l 4125 3845 l
 4144 3848 l 4165 3851 l 4185 3854 l 4205 3857 l 4225 3861 l
 4245 3864 l 4265 3868 l 4285 3872 l 4304 3876 l 4323 3881 l
 4343 3885 l 4360 3889 l 4378 3894 l 4397 3898 l 4416 3903 l
 4436 3909 l 4457 3914 l 4478 3920 l 4499 3927 l 4520 3933 l
 4542 3940 l 4563 3946 l 4584 3953 l 4604 3960 l 4624 3967 l
 4643 3973 l 4661 3980 l 4678 3986 l 4695 3993 l 4710 3999 l
 4725 4005 l 4745 4014 l 4764 4023 l 4783 4032 l 4801 4042 l
 4818 4051 l 4834 4061 l 4849 4070 l 4862 4080 l 4874 4089 l
 4885 4097 l 4894 4105 l 4901 4112 l 4908 4119 l 4913 4125 l
 4919 4135 l 4923 4144 l 4924 4152 l 4924 4159 l 4923 4166 l
 4922 4171 l 4921 4175 l 4920 4178 l 4922 4181 l 4928 4183 l
 4939 4184 l 4948 4185 l
 4950 4185 l gs col0 s gr  [] 0 sd
/Times-Roman-iso ff 190.50 scf sf
2295 2925 m
gs 1 -1 sc (q) col0 sh gr
/Times-Roman-iso ff 190.50 scf sf
2475 2655 m
gs 1 -1 sc (b) col0 sh gr
/Times-Roman-iso ff 190.50 scf sf
4680 2610 m
gs 1 -1 sc (b) col0 sh gr
/Times-Roman-iso ff 190.50 scf sf
3645 2700 m
gs 1 -1 sc (a) col0 sh gr
/Times-Roman-iso ff 190.50 scf sf
3015 1665 m
gs 1 -1 sc (\(11\)) col0 sh gr
/Times-Roman-iso ff 190.50 scf sf
3870 1710 m
gs 1 -1 sc (\(11\)) col0 sh gr
/Times-Roman-iso ff 190.50 scf sf
4095 3735 m
gs 1 -1 sc (\(11\)) col0 sh gr
/Times-Roman-iso ff 190.50 scf sf
2745 3690 m
gs 1 -1 sc (\(11\)) col0 sh gr
/Times-Roman-iso ff 190.50 scf sf
2745 3240 m
gs 1 -1 sc (p) col0 sh gr
/Times-Roman-iso ff 190.50 scf sf
4320 3285 m
gs 1 -1 sc (-p) col0 sh gr
% here ends figure;
$F2psEnd
rs
showpage
%%Trailer
%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
